Keys through ARQ

This paper develops a novel framework for sharing secret keys using the well-known Automatic Repeat reQuest (ARQ) protocol. The proposed key sharing protocol does not assume any prior knowledge about the channel state information (CSI), but, harnesses the available opportunistic secrecy gains using only the one bit feedback, in the form of ACK/NACK. The distribution of key bits among multiple ARQ epochs, in our approach, allows for mitigating the secrecy outage phenomenon observed in earlier works. We characterize the information theoretic limits of the proposed scheme, under different assumptions on the channel spatial and temporal correlation function, and develop low complexity explicit implementations. Our analysis reveals a novel role of "dumb antennas" in overcoming the negative impact of spatial correlation, between the legitimate and eavesdropper channels, on the achievable secrecy rates. We further develop an adaptive rate allocation policy which achieves higher secrecy rates by exploiting the channel temporal correlation. Finally, our theoretical claims are validated by numerical results that establish the achievability of non-zero secrecy rates even when the eavesdropper channel is less noisy, on the average, than the legitimate channel.

==> Figure1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Figure1.pstex}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7918,4643)(754,10666)
\put(5545,13379){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}X}%
}}}}
\put(5545,10989){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}X}%
}}}}
\put(5555,14189){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_b$}%
}}}}
\put(6855,14179){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_b$}%
}}}}
\put(6845,11779){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_e$}%
}}}}
\put(5535,11779){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_e$}%
}}}}
\put(4785,15039){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ACK/NACK}%
}}}}
\put(1895,12349){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}W}%
}}}}
\put(3995,12359){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}X}%
}}}}
\end{picture}%


==> Figure2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Figure2.pstex}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4178,2840)(3016,10295)
\put(5045,11504){\rotatebox{325.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BEC($\epsilon$)}%
}}}}}
\put(5115,12744){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Noiseless}%
}}}}
\end{picture}%

